A survey of dual active galactic nuclei in simulations of galaxy mergers: frequency and properties

We investigate the simultaneous triggering of active galactic nuclei (AGN) in merging galaxies, using a large suite of high-resolution hydrodynamical simulations. We compute dual-AGN observability time-scales using bolometric, X-ray, and Eddington-ratio thresholds, confirming that dual activity from supermassive black holes (BHs) is generally higher at late pericentric passages, before a merger remnant has formed, especially at high luminosities. For typical minor and major mergers, dual activity lasts ~20-70 and ~100-160 Myr, respectively. We also explore the effects of X-ray obscuration from gas, finding that the dual-AGN time decreases at most by a factor of ~2, and of contamination from star formation. Using projected separations and velocity differences rather than three-dimensional quantities can decrease the dual-AGN time-scales by up to ~4, and we apply filters which mimic current observational-resolution limitations. In agreement with observations, we find that, for a sample of major and minor mergers hosting at least one AGN, the fraction harbouring dual AGN is ~20-30 and ~1-10 per cent, respectively. We quantify the effects of merger mass ratio (0.1 to 1), geometry (coplanar, prograde, retrograde, and inclined), disc gas fraction, and BH properties, finding that the mass ratio is the most important factor, with the difference between minor and major mergers varying between factors of a few to orders of magnitude, depending on the luminosity and filter used. We also find that a shallow imaging survey will require very high angular resolution, whereas a deep imaging survey will be less resolution-dependent.

==> (inline-0) <==
\begin{tabular*}{0.94\textwidth}{c|m{40pt}m{40pt}m{40pt}m{40pt}|m{40pt}m{40pt}m{40pt}m{61pt}}
Run 01    & Threshold & BH$_1$ & BH$_2$ & Either BH & \multicolumn{4}{c}{Both BHs above the threshold} \B \\
         & L$_{\rm thr}$/$f_{\rm Edd}$ & above thr. & above thr. & above thr. & any $d$ or $v$ & $d > 1$ kpc & $d > 10$ kpc & $v > 150$ km s$^{-1}$ \B \\
\hline
Stochastic  & 41.30 &  0.652 &  0.538 &  0.747 &  0.444 &  0.442 &  0.392 &  0.131 \T \B \\
(0.805)  & 41.80 &  0.339 &  0.177 &  0.430 &  0.086 &  0.085 &  0.078 &  0.016 \B \\
         & 42.30 &  0.144 &  0.030 &  0.164 &  0.010 &  0.010 &  0.009 &  0.000 \B \\
         & 42.80 &  0.049 &  0.004 &  0.053 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.008 &  0.000 &  0.009 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.625 &  0.506 &  0.728 &  0.403 &  0.401 &  0.358 &  0.121 \B \\
         & 0.050 &  0.144 &  0.044 &  0.174 &  0.014 &  0.014 &  0.013 &  0.001 \B \\
         & 0.500 &  0.016 &  0.001 &  0.017 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.762 &  0.731 &  0.800 &  0.694 &  0.690 &  0.609 &  0.211 \B \\
         & 42.50 &  0.579 &  0.444 &  0.688 &  0.334 &  0.331 &  0.296 &  0.096 \B \\
         & 43.00 &  0.300 &  0.144 &  0.377 &  0.067 &  0.066 &  0.061 &  0.011 \B \\
         & 43.50 &  0.146 &  0.032 &  0.168 &  0.011 &  0.011 &  0.010 &  0.000 \B \\
         & 44.00 &  0.064 &  0.006 &  0.070 &  0.001 &  0.001 &  0.001 &  0.000 \B \\
\hline
Merger  & 41.30 &  0.130 &  0.152 &  0.159 &  0.123 &  0.072 &  0.000 &  0.018 \T \B \\
(0.173)  & 41.80 &  0.104 &  0.136 &  0.144 &  0.096 &  0.059 &  0.000 &  0.013 \B \\
         & 42.30 &  0.078 &  0.115 &  0.128 &  0.066 &  0.040 &  0.000 &  0.009 \B \\
         & 42.80 &  0.053 &  0.075 &  0.102 &  0.026 &  0.016 &  0.000 &  0.003 \B \\
         & 43.30 &  0.021 &  0.027 &  0.045 &  0.003 &  0.001 &  0.000 &  0.000 \B \\
         & 0.005 &  0.106 &  0.139 &  0.145 &  0.100 &  0.062 &  0.000 &  0.014 \B \\
         & 0.050 &  0.066 &  0.100 &  0.119 &  0.046 &  0.030 &  0.000 &  0.006 \B \\
         & 0.500 &  0.018 &  0.029 &  0.045 &  0.002 &  0.001 &  0.000 &  0.000 \B \\
         & 42.00 &  0.149 &  0.160 &  0.166 &  0.143 &  0.083 &  0.000 &  0.021 \B \\
         & 42.50 &  0.123 &  0.148 &  0.155 &  0.116 &  0.069 &  0.000 &  0.017 \B \\
         & 43.00 &  0.100 &  0.134 &  0.142 &  0.092 &  0.057 &  0.000 &  0.012 \B \\
         & 43.50 &  0.079 &  0.115 &  0.128 &  0.066 &  0.041 &  0.000 &  0.009 \B \\
         & 44.00 &  0.058 &  0.085 &  0.110 &  0.033 &  0.020 &  0.000 &  0.004 \B \\
\hline
Remnant  & 41.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \T \B \\
(0.000)  & 41.80 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.80 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.050 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.500 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.50 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.00 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.50 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 44.00 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
%Stage 3b & 41.30 &  0.448 &  0.385 &  0.464 &  0.369 &  0.000 &  0.000 &  0.005 \T \B \\
%(0.529)  & 41.80 &  0.211 &  0.154 &  0.247 &  0.118 &  0.000 &  0.000 &  0.001 \B \\
%         & 42.30 &  0.046 &  0.027 &  0.062 &  0.012 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.80 &  0.007 &  0.004 &  0.010 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.30 &  0.001 &  0.001 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.005 &  0.178 &  0.155 &  0.226 &  0.107 &  0.000 &  0.000 &  0.001 \B \\
%         & 0.050 &  0.009 &  0.008 &  0.015 &  0.002 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.500 &  0.000 &  0.000 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.00 &  0.516 &  0.491 &  0.520 &  0.488 &  0.000 &  0.000 &  0.007 \B \\
%         & 42.50 &  0.398 &  0.323 &  0.420 &  0.300 &  0.000 &  0.000 &  0.004 \B \\
%         & 43.00 &  0.181 &  0.129 &  0.216 &  0.095 &  0.000 &  0.000 &  0.001 \B \\
%         & 43.50 &  0.047 &  0.028 &  0.064 &  0.012 &  0.000 &  0.000 &  0.000 \B \\
%         & 44.00 &  0.010 &  0.006 &  0.014 &  0.002 &  0.000 &  0.000 &  0.000 \B \\
%\hline
Total    & 41.30 &  0.782 &  0.690 &  0.905 &  0.567 &  0.514 &  0.392 &  0.149 \T \B \\
(0.978)  & 41.80 &  0.443 &  0.313 &  0.573 &  0.182 &  0.144 &  0.078 &  0.029 \B \\
         & 42.30 &  0.222 &  0.145 &  0.292 &  0.075 &  0.050 &  0.009 &  0.009 \B \\
         & 42.80 &  0.102 &  0.079 &  0.155 &  0.027 &  0.016 &  0.000 &  0.003 \B \\
         & 43.30 &  0.029 &  0.028 &  0.054 &  0.003 &  0.001 &  0.000 &  0.000 \B \\
         & 0.005 &  0.731 &  0.645 &  0.873 &  0.503 &  0.463 &  0.358 &  0.136 \B \\
         & 0.050 &  0.210 &  0.143 &  0.294 &  0.060 &  0.044 &  0.013 &  0.006 \B \\
         & 0.500 &  0.034 &  0.030 &  0.062 &  0.002 &  0.001 &  0.000 &  0.000 \B \\
         & 42.00 &  0.911 &  0.891 &  0.966 &  0.836 &  0.773 &  0.609 &  0.232 \B \\
         & 42.50 &  0.701 &  0.592 &  0.843 &  0.450 &  0.400 &  0.296 &  0.112 \B \\
         & 43.00 &  0.400 &  0.278 &  0.519 &  0.160 &  0.123 &  0.061 &  0.023 \B \\
         & 43.50 &  0.226 &  0.147 &  0.296 &  0.077 &  0.051 &  0.010 &  0.009 \B \\
         & 44.00 &  0.122 &  0.091 &  0.180 &  0.034 &  0.020 &  0.001 &  0.004 \B \\
\hline
%Total (w3b) & 41.30 &  1.230 &  1.075 &  1.369 &  0.936 &  0.514 &  0.392 &  0.155 \T \B \\
%(1.506)     & 41.80 &  0.654 &  0.467 &  0.821 &  0.300 &  0.144 &  0.078 &  0.031 \B \\
%            & 42.30 &  0.268 &  0.173 &  0.354 &  0.087 &  0.050 &  0.009 &  0.009 \B \\
%            & 42.80 &  0.109 &  0.084 &  0.164 &  0.028 &  0.016 &  0.000 &  0.003 \B \\
%            & 43.30 &  0.029 &  0.028 &  0.055 &  0.003 &  0.001 &  0.000 &  0.000 \B \\
%            & 0.005 &  0.909 &  0.800 &  1.099 &  0.610 &  0.463 &  0.358 &  0.137 \B \\
%            & 0.050 &  0.220 &  0.151 &  0.308 &  0.062 &  0.044 &  0.013 &  0.006 \B \\
%            & 0.500 &  0.034 &  0.030 &  0.063 &  0.002 &  0.001 &  0.000 &  0.000 \B \\
%            & 42.00 &  1.427 &  1.382 &  1.486 &  1.324 &  0.773 &  0.609 &  0.238 \B \\
%            & 42.50 &  1.099 &  0.915 &  1.264 &  0.750 &  0.400 &  0.296 &  0.117 \B \\
%            & 43.00 &  0.581 &  0.407 &  0.734 &  0.254 &  0.123 &  0.061 &  0.024 \B \\
%            & 43.50 &  0.273 &  0.176 &  0.360 &  0.089 &  0.051 &  0.010 &  0.009 \B \\
%            & 44.00 &  0.132 &  0.097 &  0.194 &  0.036 &  0.020 &  0.001 &  0.004 \B \\
%\hline
\end{tabular*}
\begin{tabular*}{0.94\textwidth}{c|m{40pt}m{40pt}m{40pt}m{40pt}|m{40pt}m{40pt}m{40pt}m{61pt}}
Run 03    & Threshold & BH$_1$ & BH$_2$ & Either BH & \multicolumn{4}{c}{Both BHs above the threshold} \B \\
         & L$_{\rm thr}$/$f_{\rm Edd}$ & above thr. & above thr. & above thr. & any $d$ or $v$ & $d > 1$ kpc & $d > 10$ kpc & $v > 150$ km s$^{-1}$ \B \\
\hline
Stochastic  & 41.30 &  0.622 &  0.411 &  0.728 &  0.304 &  0.303 &  0.277 &  0.070 \T \B \\
(0.859)  & 41.80 &  0.202 &  0.111 &  0.281 &  0.032 &  0.031 &  0.029 &  0.007 \B \\
         & 42.30 &  0.023 &  0.018 &  0.041 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.80 &  0.002 &  0.002 &  0.004 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.586 &  0.571 &  0.763 &  0.394 &  0.393 &  0.360 &  0.094 \B \\
         & 0.050 &  0.037 &  0.065 &  0.100 &  0.003 &  0.003 &  0.003 &  0.001 \B \\
         & 0.500 &  0.001 &  0.002 &  0.002 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.800 &  0.627 &  0.843 &  0.584 &  0.581 &  0.519 &  0.148 \B \\
         & 42.50 &  0.516 &  0.317 &  0.629 &  0.204 &  0.203 &  0.186 &  0.046 \B \\
         & 43.00 &  0.160 &  0.090 &  0.229 &  0.020 &  0.020 &  0.018 &  0.004 \B \\
         & 43.50 &  0.024 &  0.019 &  0.043 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 44.00 &  0.004 &  0.003 &  0.007 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
Merger  & 41.30 &  0.181 &  0.152 &  0.196 &  0.137 &  0.103 &  0.000 &  0.013 \T \B \\
(0.197)  & 41.80 &  0.167 &  0.123 &  0.191 &  0.100 &  0.079 &  0.000 &  0.006 \B \\
         & 42.30 &  0.128 &  0.081 &  0.149 &  0.060 &  0.048 &  0.000 &  0.002 \B \\
         & 42.80 &  0.065 &  0.032 &  0.081 &  0.016 &  0.012 &  0.000 &  0.000 \B \\
         & 43.30 &  0.015 &  0.005 &  0.019 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.177 &  0.149 &  0.196 &  0.131 &  0.099 &  0.000 &  0.012 \B \\
         & 0.050 &  0.114 &  0.096 &  0.146 &  0.063 &  0.051 &  0.000 &  0.003 \B \\
         & 0.500 &  0.019 &  0.020 &  0.035 &  0.005 &  0.004 &  0.000 &  0.000 \B \\
         & 42.00 &  0.185 &  0.167 &  0.197 &  0.156 &  0.111 &  0.000 &  0.018 \B \\
         & 42.50 &  0.178 &  0.146 &  0.196 &  0.128 &  0.097 &  0.000 &  0.011 \B \\
         & 43.00 &  0.163 &  0.119 &  0.187 &  0.095 &  0.076 &  0.000 &  0.006 \B \\
         & 43.50 &  0.129 &  0.083 &  0.151 &  0.061 &  0.049 &  0.000 &  0.002 \B \\
         & 44.00 &  0.077 &  0.041 &  0.094 &  0.024 &  0.018 &  0.000 &  0.001 \B \\
\hline
Remnant  & 41.30 &  0.029 &  0.022 &  0.029 &  0.021 &  0.000 &  0.000 &  0.000 \T \B \\
(0.029)  & 41.80 &  0.024 &  0.013 &  0.026 &  0.011 &  0.000 &  0.000 &  0.000 \B \\
         & 42.30 &  0.012 &  0.005 &  0.014 &  0.003 &  0.000 &  0.000 &  0.000 \B \\
         & 42.80 &  0.004 &  0.001 &  0.004 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.026 &  0.019 &  0.028 &  0.017 &  0.000 &  0.000 &  0.000 \B \\
         & 0.050 &  0.008 &  0.005 &  0.011 &  0.002 &  0.000 &  0.000 &  0.000 \B \\
         & 0.500 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.029 &  0.026 &  0.029 &  0.026 &  0.000 &  0.000 &  0.000 \B \\
         & 42.50 &  0.028 &  0.019 &  0.029 &  0.018 &  0.000 &  0.000 &  0.000 \B \\
         & 43.00 &  0.022 &  0.013 &  0.024 &  0.010 &  0.000 &  0.000 &  0.000 \B \\
         & 43.50 &  0.012 &  0.005 &  0.014 &  0.003 &  0.000 &  0.000 &  0.000 \B \\
         & 44.00 &  0.005 &  0.001 &  0.006 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
%Stage 3b & 41.30 &  0.549 &  0.217 &  0.582 &  0.184 &  0.000 &  0.000 &  0.000 \T \B \\
%(0.830)  & 41.80 &  0.172 &  0.059 &  0.194 &  0.038 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.30 &  0.041 &  0.015 &  0.049 &  0.007 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.80 &  0.008 &  0.003 &  0.011 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.30 &  0.001 &  0.000 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.005 &  0.211 &  0.151 &  0.281 &  0.081 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.050 &  0.019 &  0.015 &  0.030 &  0.004 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.500 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.00 &  0.749 &  0.417 &  0.764 &  0.402 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.50 &  0.441 &  0.162 &  0.479 &  0.124 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.00 &  0.143 &  0.050 &  0.163 &  0.030 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.50 &  0.042 &  0.016 &  0.051 &  0.008 &  0.000 &  0.000 &  0.000 \B \\
%         & 44.00 &  0.012 &  0.003 &  0.015 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
%\hline
Total    & 41.30 &  0.832 &  0.585 &  0.954 &  0.463 &  0.405 &  0.277 &  0.083 \T \B \\
(1.085)  & 41.80 &  0.393 &  0.247 &  0.497 &  0.143 &  0.111 &  0.029 &  0.013 \B \\
         & 42.30 &  0.163 &  0.104 &  0.205 &  0.063 &  0.049 &  0.000 &  0.002 \B \\
         & 42.80 &  0.071 &  0.035 &  0.089 &  0.017 &  0.012 &  0.000 &  0.000 \B \\
         & 43.30 &  0.015 &  0.005 &  0.019 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.789 &  0.740 &  0.987 &  0.541 &  0.491 &  0.360 &  0.106 \B \\
         & 0.050 &  0.159 &  0.166 &  0.257 &  0.067 &  0.054 &  0.003 &  0.003 \B \\
         & 0.500 &  0.020 &  0.022 &  0.037 &  0.005 &  0.004 &  0.000 &  0.000 \B \\
         & 42.00 &  1.015 &  0.820 &  1.069 &  0.765 &  0.692 &  0.519 &  0.165 \B \\
         & 42.50 &  0.723 &  0.482 &  0.854 &  0.350 &  0.300 &  0.186 &  0.057 \B \\
         & 43.00 &  0.346 &  0.221 &  0.441 &  0.126 &  0.096 &  0.018 &  0.010 \B \\
         & 43.50 &  0.166 &  0.107 &  0.209 &  0.064 &  0.050 &  0.000 &  0.003 \B \\
         & 44.00 &  0.086 &  0.046 &  0.108 &  0.024 &  0.018 &  0.000 &  0.001 \B \\
\hline
%Total (w3b) & 41.30 &  1.381 &  0.802 &  1.536 &  0.646 &  0.405 &  0.277 &  0.083 \T \B \\
%(1.915)     & 41.80 &  0.565 &  0.307 &  0.691 &  0.181 &  0.111 &  0.029 &  0.013 \B \\
%            & 42.30 &  0.205 &  0.120 &  0.254 &  0.070 &  0.049 &  0.000 &  0.002 \B \\
%            & 42.80 &  0.079 &  0.038 &  0.100 &  0.017 &  0.012 &  0.000 &  0.000 \B \\
%            & 43.30 &  0.016 &  0.005 &  0.020 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
%            & 0.005 &  1.000 &  0.890 &  1.268 &  0.622 &  0.491 &  0.360 &  0.106 \B \\
%            & 0.050 &  0.177 &  0.181 &  0.287 &  0.071 &  0.054 &  0.003 &  0.003 \B \\
%            & 0.500 &  0.021 &  0.022 &  0.038 &  0.005 &  0.004 &  0.000 &  0.000 \B \\
%            & 42.00 &  1.764 &  1.237 &  1.833 &  1.167 &  0.692 &  0.519 &  0.165 \B \\
%            & 42.50 &  1.164 &  0.643 &  1.333 &  0.475 &  0.300 &  0.186 &  0.057 \B \\
%            & 43.00 &  0.489 &  0.271 &  0.605 &  0.156 &  0.096 &  0.018 &  0.010 \B \\
%            & 43.50 &  0.208 &  0.123 &  0.259 &  0.072 &  0.050 &  0.000 &  0.003 \B \\
%            & 44.00 &  0.097 &  0.049 &  0.122 &  0.025 &  0.018 &  0.000 &  0.001 \B \\
%\hline
\end{tabular*}
\begin{tabular*}{0.94\textwidth}{c|m{40pt}m{40pt}m{40pt}m{40pt}|m{40pt}m{40pt}m{40pt}m{61pt}}
Run 04    & Threshold & BH$_1$ & BH$_2$ & Either BH & \multicolumn{4}{c}{Both BHs above the threshold} \B \\
         & L$_{\rm thr}$/$f_{\rm Edd}$ & above thr. & above thr. & above thr. & any $d$ or $v$ & $d > 1$ kpc & $d > 10$ kpc & $v > 150$ km s$^{-1}$ \B \\
\hline
Stochastic  & 41.30 &  0.487 &  0.458 &  0.704 &  0.241 &  0.241 &  0.222 &  0.058 \T \B \\
(0.876)  & 41.80 &  0.127 &  0.122 &  0.233 &  0.016 &  0.016 &  0.015 &  0.003 \B \\
         & 42.30 &  0.011 &  0.018 &  0.029 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.80 &  0.000 &  0.002 &  0.002 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.466 &  0.628 &  0.762 &  0.332 &  0.331 &  0.307 &  0.085 \B \\
         & 0.050 &  0.019 &  0.066 &  0.083 &  0.001 &  0.001 &  0.001 &  0.000 \B \\
         & 0.500 &  0.000 &  0.002 &  0.002 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.697 &  0.692 &  0.846 &  0.543 &  0.541 &  0.490 &  0.139 \B \\
         & 42.50 &  0.390 &  0.347 &  0.594 &  0.143 &  0.143 &  0.131 &  0.034 \B \\
         & 43.00 &  0.095 &  0.097 &  0.183 &  0.009 &  0.009 &  0.008 &  0.002 \B \\
         & 43.50 &  0.012 &  0.019 &  0.030 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 44.00 &  0.001 &  0.004 &  0.005 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
Merger  & 41.30 &  0.173 &  0.098 &  0.179 &  0.092 &  0.082 &  0.000 &  0.010 \T \B \\
(0.204)  & 41.80 &  0.155 &  0.079 &  0.158 &  0.077 &  0.073 &  0.000 &  0.006 \B \\
         & 42.30 &  0.125 &  0.055 &  0.130 &  0.050 &  0.049 &  0.000 &  0.002 \B \\
         & 42.80 &  0.078 &  0.014 &  0.082 &  0.010 &  0.010 &  0.000 &  0.000 \B \\
         & 43.30 &  0.030 &  0.000 &  0.030 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.158 &  0.099 &  0.167 &  0.091 &  0.082 &  0.000 &  0.009 \B \\
         & 0.050 &  0.105 &  0.067 &  0.116 &  0.055 &  0.054 &  0.000 &  0.002 \B \\
         & 0.500 &  0.034 &  0.008 &  0.040 &  0.002 &  0.002 &  0.000 &  0.000 \B \\
         & 42.00 &  0.182 &  0.111 &  0.189 &  0.104 &  0.085 &  0.000 &  0.013 \B \\
         & 42.50 &  0.169 &  0.093 &  0.175 &  0.088 &  0.080 &  0.000 &  0.009 \B \\
         & 43.00 &  0.152 &  0.078 &  0.155 &  0.075 &  0.071 &  0.000 &  0.006 \B \\
         & 43.50 &  0.126 &  0.056 &  0.130 &  0.051 &  0.050 &  0.000 &  0.002 \B \\
         & 44.00 &  0.089 &  0.021 &  0.095 &  0.015 &  0.015 &  0.000 &  0.001 \B \\
\hline
Remnant  & 41.30 &  0.360 &  0.124 &  0.390 &  0.094 &  0.000 &  0.000 &  0.012 \T \B \\
(0.499)  & 41.80 &  0.212 &  0.050 &  0.238 &  0.023 &  0.000 &  0.000 &  0.003 \B \\
         & 42.30 &  0.082 &  0.013 &  0.093 &  0.002 &  0.000 &  0.000 &  0.000 \B \\
         & 42.80 &  0.017 &  0.001 &  0.018 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.002 &  0.000 &  0.002 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.208 &  0.120 &  0.277 &  0.051 &  0.000 &  0.000 &  0.007 \B \\
         & 0.050 &  0.031 &  0.019 &  0.049 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
         & 0.500 &  0.001 &  0.000 &  0.002 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.431 &  0.192 &  0.455 &  0.168 &  0.000 &  0.000 &  0.023 \B \\
         & 42.50 &  0.323 &  0.101 &  0.355 &  0.069 &  0.000 &  0.000 &  0.009 \B \\
         & 43.00 &  0.192 &  0.042 &  0.216 &  0.018 &  0.000 &  0.000 &  0.003 \B \\
         & 43.50 &  0.084 &  0.014 &  0.096 &  0.002 &  0.000 &  0.000 &  0.000 \B \\
         & 44.00 &  0.025 &  0.002 &  0.027 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
%Stage 3b & 41.30 &  0.218 &  0.095 &  0.243 &  0.070 &  0.000 &  0.000 &  0.000 \T \B \\
%(0.378)  & 41.80 &  0.090 &  0.038 &  0.109 &  0.020 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.30 &  0.025 &  0.013 &  0.035 &  0.003 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.80 &  0.004 &  0.003 &  0.007 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.005 &  0.081 &  0.088 &  0.139 &  0.030 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.050 &  0.007 &  0.016 &  0.023 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.500 &  0.000 &  0.001 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.00 &  0.285 &  0.149 &  0.307 &  0.127 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.50 &  0.182 &  0.079 &  0.209 &  0.052 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.00 &  0.077 &  0.034 &  0.095 &  0.016 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.50 &  0.026 &  0.013 &  0.036 &  0.003 &  0.000 &  0.000 &  0.000 \B \\
%         & 44.00 &  0.007 &  0.005 &  0.011 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%\hline
Total    & 41.30 &  1.021 &  0.680 &  1.273 &  0.427 &  0.322 &  0.222 &  0.080 \T \B \\
(1.579)  & 41.80 &  0.494 &  0.251 &  0.629 &  0.115 &  0.088 &  0.015 &  0.013 \B \\
         & 42.30 &  0.218 &  0.086 &  0.251 &  0.052 &  0.049 &  0.000 &  0.003 \B \\
         & 42.80 &  0.096 &  0.017 &  0.102 &  0.010 &  0.010 &  0.000 &  0.000 \B \\
         & 43.30 &  0.032 &  0.000 &  0.033 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.832 &  0.847 &  1.206 &  0.474 &  0.414 &  0.307 &  0.101 \B \\
         & 0.050 &  0.154 &  0.151 &  0.248 &  0.057 &  0.055 &  0.001 &  0.003 \B \\
         & 0.500 &  0.036 &  0.010 &  0.044 &  0.002 &  0.002 &  0.000 &  0.000 \B \\
         & 42.00 &  1.310 &  0.995 &  1.490 &  0.815 &  0.626 &  0.490 &  0.175 \B \\
         & 42.50 &  0.883 &  0.541 &  1.124 &  0.300 &  0.223 &  0.131 &  0.051 \B \\
         & 43.00 &  0.439 &  0.216 &  0.554 &  0.101 &  0.080 &  0.008 &  0.010 \B \\
         & 43.50 &  0.222 &  0.088 &  0.256 &  0.054 &  0.050 &  0.000 &  0.003 \B \\
         & 44.00 &  0.115 &  0.027 &  0.127 &  0.015 &  0.015 &  0.000 &  0.001 \B \\
\hline
%Total (w3b) & 41.30 &  1.238 &  0.775 &  1.516 &  0.497 &  0.322 &  0.222 &  0.080 \T \B \\
%(1.957)     & 41.80 &  0.584 &  0.289 &  0.738 &  0.135 &  0.088 &  0.015 &  0.013 \B \\
%            & 42.30 &  0.243 &  0.098 &  0.286 &  0.055 &  0.049 &  0.000 &  0.003 \B \\
%            & 42.80 &  0.100 &  0.019 &  0.109 &  0.010 &  0.010 &  0.000 &  0.000 \B \\
%            & 43.30 &  0.032 &  0.000 &  0.033 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%            & 0.005 &  0.913 &  0.936 &  1.345 &  0.504 &  0.414 &  0.307 &  0.101 \B \\
%            & 0.050 &  0.161 &  0.168 &  0.271 &  0.058 &  0.055 &  0.001 &  0.003 \B \\
%            & 0.500 &  0.036 &  0.011 &  0.044 &  0.002 &  0.002 &  0.000 &  0.000 \B \\
%            & 42.00 &  1.595 &  1.144 &  1.797 &  0.942 &  0.626 &  0.490 &  0.175 \B \\
%            & 42.50 &  1.066 &  0.620 &  1.333 &  0.353 &  0.223 &  0.131 &  0.051 \B \\
%            & 43.00 &  0.516 &  0.250 &  0.649 &  0.117 &  0.080 &  0.008 &  0.010 \B \\
%            & 43.50 &  0.248 &  0.102 &  0.293 &  0.057 &  0.050 &  0.000 &  0.003 \B \\
%            & 44.00 &  0.122 &  0.032 &  0.138 &  0.016 &  0.015 &  0.000 &  0.001 \B \\
%\hline
\end{tabular*}
\begin{tabular*}{0.94\textwidth}{c|m{40pt}m{40pt}m{40pt}m{40pt}|m{40pt}m{40pt}m{40pt}m{61pt}}
Run 05    & Threshold & BH$_1$ & BH$_2$ & Either BH & \multicolumn{4}{c}{Both BHs above the threshold} \B \\
         & L$_{\rm thr}$/$f_{\rm Edd}$ & above thr. & above thr. & above thr. & any $d$ or $v$ & $d > 1$ kpc & $d > 10$ kpc & $v > 150$ km s$^{-1}$ \B \\
\hline
Stochastic  & 41.30 &  0.555 &  0.348 &  0.667 &  0.236 &  0.234 &  0.213 &  0.064 \T \B \\
(0.839)  & 41.80 &  0.181 &  0.059 &  0.227 &  0.013 &  0.013 &  0.011 &  0.004 \B \\
         & 42.30 &  0.039 &  0.004 &  0.043 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.80 &  0.006 &  0.000 &  0.006 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.532 &  0.538 &  0.718 &  0.352 &  0.350 &  0.318 &  0.101 \B \\
         & 0.050 &  0.053 &  0.030 &  0.082 &  0.002 &  0.001 &  0.001 &  0.001 \B \\
         & 0.500 &  0.002 &  0.000 &  0.002 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.748 &  0.596 &  0.808 &  0.537 &  0.534 &  0.476 &  0.151 \B \\
         & 42.50 &  0.449 &  0.250 &  0.563 &  0.136 &  0.135 &  0.124 &  0.036 \B \\
         & 43.00 &  0.148 &  0.044 &  0.183 &  0.009 &  0.008 &  0.007 &  0.002 \B \\
         & 43.50 &  0.041 &  0.004 &  0.044 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 44.00 &  0.008 &  0.000 &  0.008 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
Merger  & 41.30 &  0.150 &  0.121 &  0.159 &  0.112 &  0.095 &  0.000 &  0.018 \T \B \\
(0.168)  & 41.80 &  0.131 &  0.103 &  0.141 &  0.093 &  0.086 &  0.000 &  0.014 \B \\
         & 42.30 &  0.107 &  0.071 &  0.120 &  0.059 &  0.056 &  0.000 &  0.007 \B \\
         & 42.80 &  0.064 &  0.028 &  0.075 &  0.017 &  0.016 &  0.000 &  0.002 \B \\
         & 43.30 &  0.019 &  0.003 &  0.020 &  0.002 &  0.002 &  0.000 &  0.000 \B \\
         & 0.005 &  0.136 &  0.119 &  0.151 &  0.105 &  0.094 &  0.000 &  0.017 \B \\
         & 0.050 &  0.093 &  0.082 &  0.114 &  0.061 &  0.058 &  0.000 &  0.008 \B \\
         & 0.500 &  0.022 &  0.016 &  0.032 &  0.006 &  0.006 &  0.000 &  0.001 \B \\
         & 42.00 &  0.160 &  0.130 &  0.166 &  0.124 &  0.099 &  0.000 &  0.021 \B \\
         & 42.50 &  0.146 &  0.116 &  0.155 &  0.107 &  0.094 &  0.000 &  0.018 \B \\
         & 43.00 &  0.129 &  0.100 &  0.138 &  0.090 &  0.083 &  0.000 &  0.013 \B \\
         & 43.50 &  0.108 &  0.072 &  0.120 &  0.060 &  0.056 &  0.000 &  0.008 \B \\
         & 44.00 &  0.074 &  0.035 &  0.087 &  0.022 &  0.022 &  0.000 &  0.002 \B \\
\hline
Remnant  & 41.30 &  0.233 &  0.129 &  0.236 &  0.126 &  0.000 &  0.000 &  0.015 \T \B \\
(0.259)  & 41.80 &  0.165 &  0.063 &  0.177 &  0.052 &  0.000 &  0.000 &  0.007 \B \\
         & 42.30 &  0.047 &  0.021 &  0.064 &  0.004 &  0.000 &  0.000 &  0.001 \B \\
         & 42.80 &  0.004 &  0.003 &  0.007 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.180 &  0.118 &  0.199 &  0.099 &  0.000 &  0.000 &  0.012 \B \\
         & 0.050 &  0.014 &  0.024 &  0.037 &  0.002 &  0.000 &  0.000 &  0.000 \B \\
         & 0.500 &  0.000 &  0.001 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.248 &  0.168 &  0.249 &  0.167 &  0.000 &  0.000 &  0.019 \B \\
         & 42.50 &  0.224 &  0.110 &  0.228 &  0.106 &  0.000 &  0.000 &  0.013 \B \\
         & 43.00 &  0.150 &  0.057 &  0.164 &  0.043 &  0.000 &  0.000 &  0.005 \B \\
         & 43.50 &  0.049 &  0.021 &  0.066 &  0.005 &  0.000 &  0.000 &  0.001 \B \\
         & 44.00 &  0.008 &  0.005 &  0.013 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
%Stage 3b & 41.30 &  0.448 &  0.219 &  0.479 &  0.189 &  0.000 &  0.000 &  0.000 \T \B \\
%(0.580)  & 41.80 &  0.181 &  0.083 &  0.219 &  0.045 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.30 &  0.040 &  0.023 &  0.060 &  0.003 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.80 &  0.005 &  0.003 &  0.008 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.30 &  0.000 &  0.000 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.005 &  0.197 &  0.175 &  0.282 &  0.090 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.050 &  0.011 &  0.025 &  0.035 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.500 &  0.000 &  0.001 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.00 &  0.549 &  0.343 &  0.559 &  0.333 &  0.000 &  0.000 &  0.001 \B \\
%         & 42.50 &  0.380 &  0.172 &  0.414 &  0.138 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.00 &  0.148 &  0.074 &  0.187 &  0.034 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.50 &  0.042 &  0.024 &  0.062 &  0.003 &  0.000 &  0.000 &  0.000 \B \\
%         & 44.00 &  0.008 &  0.005 &  0.013 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%\hline
Total    & 41.30 &  0.938 &  0.598 &  1.062 &  0.473 &  0.329 &  0.213 &  0.098 \T \B \\
(1.266)  & 41.80 &  0.477 &  0.226 &  0.545 &  0.158 &  0.098 &  0.011 &  0.024 \B \\
         & 42.30 &  0.194 &  0.096 &  0.227 &  0.063 &  0.056 &  0.000 &  0.008 \B \\
         & 42.80 &  0.074 &  0.031 &  0.088 &  0.017 &  0.016 &  0.000 &  0.002 \B \\
         & 43.30 &  0.019 &  0.003 &  0.021 &  0.002 &  0.002 &  0.000 &  0.000 \B \\
         & 0.005 &  0.848 &  0.776 &  1.067 &  0.557 &  0.443 &  0.318 &  0.130 \B \\
         & 0.050 &  0.160 &  0.137 &  0.232 &  0.065 &  0.059 &  0.001 &  0.009 \B \\
         & 0.500 &  0.024 &  0.017 &  0.035 &  0.006 &  0.006 &  0.000 &  0.001 \B \\
         & 42.00 &  1.156 &  0.894 &  1.222 &  0.828 &  0.633 &  0.476 &  0.191 \B \\
         & 42.50 &  0.819 &  0.476 &  0.946 &  0.349 &  0.228 &  0.124 &  0.067 \B \\
         & 43.00 &  0.427 &  0.200 &  0.486 &  0.141 &  0.091 &  0.007 &  0.021 \B \\
         & 43.50 &  0.198 &  0.097 &  0.231 &  0.065 &  0.056 &  0.000 &  0.008 \B \\
         & 44.00 &  0.090 &  0.040 &  0.108 &  0.022 &  0.022 &  0.000 &  0.002 \B \\
\hline
%Total (w3b) & 41.30 &  1.386 &  0.817 &  1.541 &  0.662 &  0.329 &  0.213 &  0.098 \T \B \\
%(1.846)     & 41.80 &  0.658 &  0.309 &  0.764 &  0.203 &  0.098 &  0.011 &  0.024 \B \\
%            & 42.30 &  0.234 &  0.120 &  0.287 &  0.067 &  0.056 &  0.000 &  0.008 \B \\
%            & 42.80 &  0.079 &  0.034 &  0.096 &  0.017 &  0.016 &  0.000 &  0.002 \B \\
%            & 43.30 &  0.020 &  0.004 &  0.022 &  0.002 &  0.002 &  0.000 &  0.000 \B \\
%            & 0.005 &  1.045 &  0.951 &  1.349 &  0.646 &  0.443 &  0.318 &  0.130 \B \\
%            & 0.050 &  0.171 &  0.162 &  0.267 &  0.065 &  0.059 &  0.001 &  0.009 \B \\
%            & 0.500 &  0.024 &  0.018 &  0.036 &  0.006 &  0.006 &  0.000 &  0.001 \B \\
%            & 42.00 &  1.705 &  1.237 &  1.782 &  1.161 &  0.633 &  0.476 &  0.191 \B \\
%            & 42.50 &  1.199 &  0.648 &  1.360 &  0.487 &  0.228 &  0.124 &  0.067 \B \\
%            & 43.00 &  0.574 &  0.275 &  0.673 &  0.176 &  0.091 &  0.007 &  0.021 \B \\
%            & 43.50 &  0.239 &  0.121 &  0.293 &  0.068 &  0.056 &  0.000 &  0.008 \B \\
%            & 44.00 &  0.098 &  0.045 &  0.120 &  0.023 &  0.022 &  0.000 &  0.002 \B \\
%\hline
\end{tabular*}
\begin{tabular*}{0.94\textwidth}{c|m{40pt}m{40pt}m{40pt}m{40pt}|m{40pt}m{40pt}m{40pt}m{61pt}}
Run 06    & Threshold & BH$_1$ & BH$_2$ & Either BH & \multicolumn{4}{c}{Both BHs above the threshold} \B \\
         & L$_{\rm thr}$/$f_{\rm Edd}$ & above thr. & above thr. & above thr. & any $d$ or $v$ & $d > 1$ kpc & $d > 10$ kpc & $v > 150$ km s$^{-1}$ \B \\
\hline
Stochastic  & 41.30 &  0.698 &  0.541 &  0.795 &  0.444 &  0.441 &  0.383 &  0.136 \T \B \\
(0.856)  & 41.80 &  0.324 &  0.180 &  0.427 &  0.078 &  0.077 &  0.071 &  0.028 \B \\
         & 42.30 &  0.099 &  0.029 &  0.122 &  0.005 &  0.005 &  0.005 &  0.002 \B \\
         & 42.80 &  0.018 &  0.001 &  0.019 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.001 &  0.000 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.575 &  0.656 &  0.778 &  0.453 &  0.450 &  0.398 &  0.148 \B \\
         & 0.050 &  0.110 &  0.100 &  0.190 &  0.020 &  0.020 &  0.020 &  0.008 \B \\
         & 0.500 &  0.006 &  0.001 &  0.007 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.818 &  0.745 &  0.853 &  0.710 &  0.707 &  0.616 &  0.193 \B \\
         & 42.50 &  0.604 &  0.442 &  0.729 &  0.317 &  0.315 &  0.274 &  0.103 \B \\
         & 43.00 &  0.284 &  0.148 &  0.375 &  0.057 &  0.057 &  0.053 &  0.020 \B \\
         & 43.50 &  0.103 &  0.030 &  0.127 &  0.006 &  0.006 &  0.006 &  0.003 \B \\
         & 44.00 &  0.027 &  0.003 &  0.030 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
Merger  & 41.30 &  0.121 &  0.077 &  0.125 &  0.073 &  0.035 &  0.000 &  0.024 \T \B \\
(0.146)  & 41.80 &  0.112 &  0.065 &  0.115 &  0.061 &  0.027 &  0.000 &  0.021 \B \\
         & 42.30 &  0.092 &  0.051 &  0.104 &  0.038 &  0.011 &  0.000 &  0.013 \B \\
         & 42.80 &  0.063 &  0.029 &  0.078 &  0.014 &  0.002 &  0.000 &  0.005 \B \\
         & 43.30 &  0.028 &  0.005 &  0.033 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.114 &  0.079 &  0.120 &  0.072 &  0.035 &  0.000 &  0.024 \B \\
         & 0.050 &  0.078 &  0.057 &  0.101 &  0.034 &  0.008 &  0.000 &  0.012 \B \\
         & 0.500 &  0.027 &  0.019 &  0.043 &  0.003 &  0.000 &  0.000 &  0.001 \B \\
         & 42.00 &  0.126 &  0.085 &  0.131 &  0.080 &  0.040 &  0.000 &  0.026 \B \\
         & 42.50 &  0.118 &  0.073 &  0.122 &  0.070 &  0.033 &  0.000 &  0.023 \B \\
         & 43.00 &  0.111 &  0.063 &  0.114 &  0.059 &  0.025 &  0.000 &  0.020 \B \\
         & 43.50 &  0.093 &  0.051 &  0.105 &  0.039 &  0.012 &  0.000 &  0.014 \B \\
         & 44.00 &  0.068 &  0.034 &  0.084 &  0.018 &  0.002 &  0.000 &  0.007 \B \\
\hline
Remnant  & 41.30 &  0.007 &  0.004 &  0.008 &  0.003 &  0.000 &  0.000 &  0.000 \T \B \\
(0.020)  & 41.80 &  0.004 &  0.002 &  0.004 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
         & 42.30 &  0.002 &  0.000 &  0.003 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.80 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.004 &  0.003 &  0.005 &  0.002 &  0.000 &  0.000 &  0.000 \B \\
         & 0.050 &  0.000 &  0.000 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.500 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.010 &  0.005 &  0.011 &  0.004 &  0.000 &  0.000 &  0.000 \B \\
         & 42.50 &  0.006 &  0.003 &  0.007 &  0.003 &  0.000 &  0.000 &  0.000 \B \\
         & 43.00 &  0.004 &  0.002 &  0.004 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
         & 43.50 &  0.002 &  0.000 &  0.003 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 44.00 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
%Stage 3b & 41.30 &  0.824 &  0.376 &  0.824 &  0.375 &  0.000 &  0.000 &  0.002 \T \B \\
%(0.836)  & 41.80 &  0.659 &  0.124 &  0.660 &  0.123 &  0.000 &  0.000 &  0.001 \B \\
%         & 42.30 &  0.291 &  0.023 &  0.294 &  0.020 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.80 &  0.066 &  0.004 &  0.068 &  0.002 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.30 &  0.004 &  0.000 &  0.004 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.005 &  0.585 &  0.288 &  0.595 &  0.279 &  0.000 &  0.000 &  0.001 \B \\
%         & 0.050 &  0.090 &  0.022 &  0.099 &  0.014 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.500 &  0.001 &  0.001 &  0.002 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.00 &  0.836 &  0.595 &  0.836 &  0.595 &  0.000 &  0.000 &  0.002 \B \\
%         & 42.50 &  0.808 &  0.296 &  0.808 &  0.296 &  0.000 &  0.000 &  0.001 \B \\
%         & 43.00 &  0.615 &  0.104 &  0.617 &  0.102 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.50 &  0.300 &  0.023 &  0.303 &  0.020 &  0.000 &  0.000 &  0.000 \B \\
%         & 44.00 &  0.095 &  0.005 &  0.096 &  0.004 &  0.000 &  0.000 &  0.000 \B \\
%\hline
Total    & 41.30 &  0.825 &  0.622 &  0.928 &  0.520 &  0.476 &  0.383 &  0.160 \T \B \\
(1.022)  & 41.80 &  0.440 &  0.247 &  0.546 &  0.140 &  0.103 &  0.071 &  0.049 \B \\
         & 42.30 &  0.193 &  0.079 &  0.229 &  0.044 &  0.016 &  0.005 &  0.016 \B \\
         & 42.80 &  0.081 &  0.030 &  0.098 &  0.014 &  0.002 &  0.000 &  0.005 \B \\
         & 43.30 &  0.029 &  0.005 &  0.034 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.692 &  0.738 &  0.903 &  0.527 &  0.485 &  0.398 &  0.172 \B \\
         & 0.050 &  0.188 &  0.157 &  0.291 &  0.054 &  0.029 &  0.020 &  0.020 \B \\
         & 0.500 &  0.033 &  0.020 &  0.050 &  0.003 &  0.000 &  0.000 &  0.001 \B \\
         & 42.00 &  0.954 &  0.835 &  0.995 &  0.794 &  0.747 &  0.616 &  0.219 \B \\
         & 42.50 &  0.729 &  0.519 &  0.858 &  0.390 &  0.347 &  0.274 &  0.126 \B \\
         & 43.00 &  0.398 &  0.213 &  0.493 &  0.118 &  0.082 &  0.053 &  0.041 \B \\
         & 43.50 &  0.198 &  0.082 &  0.234 &  0.045 &  0.018 &  0.006 &  0.016 \B \\
         & 44.00 &  0.096 &  0.037 &  0.115 &  0.018 &  0.002 &  0.000 &  0.007 \B \\
\hline
%Total (w3b) & 41.30 &  1.649 &  0.998 &  1.752 &  0.895 &  0.476 &  0.383 &  0.162 \T \B \\
%(1.858)     & 41.80 &  1.099 &  0.371 &  1.206 &  0.263 &  0.103 &  0.071 &  0.049 \B \\
%            & 42.30 &  0.484 &  0.102 &  0.523 &  0.063 &  0.016 &  0.005 &  0.016 \B \\
%            & 42.80 &  0.148 &  0.034 &  0.165 &  0.016 &  0.002 &  0.000 &  0.005 \B \\
%            & 43.30 &  0.033 &  0.006 &  0.038 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
%            & 0.005 &  1.278 &  1.026 &  1.498 &  0.806 &  0.485 &  0.398 &  0.173 \B \\
%            & 0.050 &  0.278 &  0.179 &  0.390 &  0.068 &  0.029 &  0.020 &  0.020 \B \\
%            & 0.500 &  0.034 &  0.021 &  0.052 &  0.003 &  0.000 &  0.000 &  0.001 \B \\
%            & 42.00 &  1.790 &  1.430 &  1.831 &  1.388 &  0.747 &  0.616 &  0.222 \B \\
%            & 42.50 &  1.537 &  0.815 &  1.666 &  0.686 &  0.347 &  0.274 &  0.128 \B \\
%            & 43.00 &  1.014 &  0.317 &  1.110 &  0.220 &  0.082 &  0.053 &  0.041 \B \\
%            & 43.50 &  0.498 &  0.105 &  0.537 &  0.066 &  0.018 &  0.006 &  0.016 \B \\
%            & 44.00 &  0.191 &  0.042 &  0.211 &  0.022 &  0.002 &  0.000 &  0.007 \B \\
%\hline
\end{tabular*}
\begin{tabular*}{0.94\textwidth}{c|m{40pt}m{40pt}m{40pt}m{40pt}|m{40pt}m{40pt}m{40pt}m{61pt}}
Run 07    & Threshold & BH$_1$ & BH$_2$ & Either BH & \multicolumn{4}{c}{Both BHs above the threshold} \B \\
         & L$_{\rm thr}$/$f_{\rm Edd}$ & above thr. & above thr. & above thr. & any $d$ or $v$ & $d > 1$ kpc & $d > 10$ kpc & $v > 150$ km s$^{-1}$ \B \\
\hline
Stochastic  & 41.30 &  0.595 &  0.291 &  0.718 &  0.168 &  0.167 &  0.152 &  0.033 \T \B \\
(0.973)  & 41.80 &  0.152 &  0.059 &  0.206 &  0.005 &  0.005 &  0.004 &  0.001 \B \\
         & 42.30 &  0.017 &  0.010 &  0.027 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.80 &  0.001 &  0.001 &  0.002 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.555 &  0.670 &  0.840 &  0.386 &  0.385 &  0.342 &  0.096 \B \\
         & 0.050 &  0.027 &  0.078 &  0.104 &  0.001 &  0.001 &  0.001 &  0.000 \B \\
         & 0.500 &  0.000 &  0.003 &  0.003 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.853 &  0.550 &  0.923 &  0.480 &  0.478 &  0.431 &  0.104 \B \\
         & 42.50 &  0.463 &  0.207 &  0.584 &  0.086 &  0.086 &  0.077 &  0.016 \B \\
         & 43.00 &  0.119 &  0.046 &  0.163 &  0.003 &  0.003 &  0.002 &  0.000 \B \\
         & 43.50 &  0.018 &  0.010 &  0.029 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 44.00 &  0.002 &  0.002 &  0.004 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
Merger  & 41.30 &  0.216 &  0.176 &  0.249 &  0.142 &  0.100 &  0.009 &  0.026 \T \B \\
(0.263)  & 41.80 &  0.158 &  0.121 &  0.208 &  0.071 &  0.038 &  0.002 &  0.014 \B \\
         & 42.30 &  0.088 &  0.081 &  0.141 &  0.029 &  0.009 &  0.000 &  0.006 \B \\
         & 42.80 &  0.029 &  0.047 &  0.071 &  0.004 &  0.001 &  0.000 &  0.001 \B \\
         & 43.30 &  0.004 &  0.011 &  0.015 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.200 &  0.193 &  0.250 &  0.144 &  0.104 &  0.011 &  0.025 \B \\
         & 0.050 &  0.085 &  0.102 &  0.156 &  0.031 &  0.013 &  0.000 &  0.006 \B \\
         & 0.500 &  0.009 &  0.037 &  0.045 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.241 &  0.202 &  0.258 &  0.186 &  0.138 &  0.017 &  0.033 \B \\
         & 42.50 &  0.203 &  0.162 &  0.242 &  0.123 &  0.082 &  0.007 &  0.023 \B \\
         & 43.00 &  0.149 &  0.114 &  0.201 &  0.063 &  0.031 &  0.001 &  0.013 \B \\
         & 43.50 &  0.090 &  0.082 &  0.142 &  0.030 &  0.010 &  0.000 &  0.006 \B \\
         & 44.00 &  0.039 &  0.054 &  0.086 &  0.007 &  0.002 &  0.000 &  0.002 \B \\
\hline
Remnant  & 41.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \T \B \\
(0.034)  & 41.80 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.80 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.050 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.500 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.001 &  0.000 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.50 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.00 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.50 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 44.00 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
%Stage 3b & 41.30 &  0.617 &  0.466 &  0.682 &  0.400 &  0.000 &  0.000 &  0.000 \T \B \\
%(0.939)  & 41.80 &  0.232 &  0.159 &  0.305 &  0.086 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.30 &  0.047 &  0.033 &  0.074 &  0.007 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.80 &  0.005 &  0.005 &  0.011 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.30 &  0.001 &  0.000 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.005 &  0.376 &  0.333 &  0.489 &  0.220 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.050 &  0.028 &  0.030 &  0.054 &  0.004 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.500 &  0.001 &  0.001 &  0.002 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.00 &  0.829 &  0.707 &  0.864 &  0.672 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.50 &  0.508 &  0.364 &  0.583 &  0.288 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.00 &  0.196 &  0.135 &  0.265 &  0.066 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.50 &  0.050 &  0.035 &  0.077 &  0.008 &  0.000 &  0.000 &  0.000 \B \\
%         & 44.00 &  0.008 &  0.008 &  0.015 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%\hline
Total    & 41.30 &  0.811 &  0.467 &  0.967 &  0.310 &  0.267 &  0.161 &  0.059 \T \B \\
(1.271)  & 41.80 &  0.311 &  0.179 &  0.414 &  0.076 &  0.043 &  0.006 &  0.015 \B \\
         & 42.30 &  0.105 &  0.091 &  0.167 &  0.029 &  0.010 &  0.000 &  0.006 \B \\
         & 42.80 &  0.030 &  0.048 &  0.073 &  0.004 &  0.001 &  0.000 &  0.001 \B \\
         & 43.30 &  0.004 &  0.011 &  0.015 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.756 &  0.863 &  1.089 &  0.530 &  0.488 &  0.353 &  0.121 \B \\
         & 0.050 &  0.112 &  0.180 &  0.260 &  0.033 &  0.014 &  0.002 &  0.007 \B \\
         & 0.500 &  0.009 &  0.040 &  0.049 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  1.096 &  0.753 &  1.183 &  0.665 &  0.617 &  0.448 &  0.137 \B \\
         & 42.50 &  0.666 &  0.369 &  0.827 &  0.208 &  0.168 &  0.084 &  0.039 \B \\
         & 43.00 &  0.268 &  0.161 &  0.363 &  0.065 &  0.034 &  0.003 &  0.013 \B \\
         & 43.50 &  0.109 &  0.092 &  0.171 &  0.030 &  0.010 &  0.000 &  0.006 \B \\
         & 44.00 &  0.040 &  0.056 &  0.089 &  0.007 &  0.002 &  0.000 &  0.002 \B \\
\hline
%Total (w3b) & 41.30 &  1.428 &  0.933 &  1.650 &  0.710 &  0.267 &  0.161 &  0.059 \T \B \\
%(2.210)     & 41.80 &  0.543 &  0.339 &  0.719 &  0.162 &  0.043 &  0.006 &  0.015 \B \\
%            & 42.30 &  0.152 &  0.125 &  0.241 &  0.036 &  0.010 &  0.000 &  0.006 \B \\
%            & 42.80 &  0.035 &  0.053 &  0.084 &  0.005 &  0.001 &  0.000 &  0.001 \B \\
%            & 43.30 &  0.005 &  0.011 &  0.016 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%            & 0.005 &  1.132 &  1.196 &  1.579 &  0.749 &  0.488 &  0.353 &  0.121 \B \\
%            & 0.050 &  0.141 &  0.210 &  0.314 &  0.037 &  0.014 &  0.002 &  0.007 \B \\
%            & 0.500 &  0.010 &  0.041 &  0.050 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%            & 42.00 &  1.925 &  1.460 &  2.047 &  1.337 &  0.617 &  0.448 &  0.137 \B \\
%            & 42.50 &  1.174 &  0.732 &  1.410 &  0.497 &  0.168 &  0.084 &  0.039 \B \\
%            & 43.00 &  0.464 &  0.295 &  0.629 &  0.131 &  0.034 &  0.003 &  0.013 \B \\
%            & 43.50 &  0.159 &  0.127 &  0.248 &  0.037 &  0.010 &  0.000 &  0.006 \B \\
%            & 44.00 &  0.048 &  0.064 &  0.105 &  0.007 &  0.002 &  0.000 &  0.002 \B \\
%\hline
\end{tabular*}
\begin{tabular*}{0.94\textwidth}{c|m{40pt}m{40pt}m{40pt}m{40pt}|m{40pt}m{40pt}m{40pt}m{61pt}}
Run 08    & Threshold & BH$_1$ & BH$_2$ & Either BH & \multicolumn{4}{c}{Both BHs above the threshold} \B \\
         & L$_{\rm thr}$/$f_{\rm Edd}$ & above thr. & above thr. & above thr. & any $d$ or $v$ & $d > 1$ kpc & $d > 10$ kpc & $v > 150$ km s$^{-1}$ \B \\
\hline
Stochastic  & 41.30 &  0.545 &  0.287 &  0.656 &  0.176 &  0.176 &  0.159 &  0.047 \T \B \\
(0.983)  & 41.80 &  0.142 &  0.052 &  0.184 &  0.010 &  0.010 &  0.009 &  0.003 \B \\
         & 42.30 &  0.014 &  0.004 &  0.018 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.80 &  0.001 &  0.000 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.512 &  0.704 &  0.822 &  0.394 &  0.393 &  0.353 &  0.111 \B \\
         & 0.050 &  0.023 &  0.073 &  0.093 &  0.002 &  0.002 &  0.002 &  0.001 \B \\
         & 0.500 &  0.000 &  0.001 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.771 &  0.574 &  0.881 &  0.465 &  0.463 &  0.414 &  0.114 \B \\
         & 42.50 &  0.431 &  0.197 &  0.526 &  0.102 &  0.102 &  0.091 &  0.028 \B \\
         & 43.00 &  0.110 &  0.039 &  0.142 &  0.006 &  0.006 &  0.005 &  0.002 \B \\
         & 43.50 &  0.015 &  0.005 &  0.019 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 44.00 &  0.002 &  0.000 &  0.002 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
Merger  & 41.30 &  0.327 &  0.180 &  0.373 &  0.134 &  0.127 &  0.045 &  0.017 \T \B \\
(0.390)  & 41.80 &  0.181 &  0.137 &  0.285 &  0.033 &  0.032 &  0.011 &  0.006 \B \\
         & 42.30 &  0.074 &  0.071 &  0.144 &  0.001 &  0.001 &  0.000 &  0.000 \B \\
         & 42.80 &  0.024 &  0.018 &  0.042 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.004 &  0.001 &  0.005 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.300 &  0.187 &  0.364 &  0.124 &  0.116 &  0.040 &  0.016 \B \\
         & 0.050 &  0.073 &  0.116 &  0.185 &  0.003 &  0.003 &  0.001 &  0.001 \B \\
         & 0.500 &  0.008 &  0.021 &  0.029 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.374 &  0.195 &  0.386 &  0.184 &  0.171 &  0.058 &  0.024 \B \\
         & 42.50 &  0.294 &  0.172 &  0.362 &  0.104 &  0.099 &  0.034 &  0.014 \B \\
         & 43.00 &  0.161 &  0.129 &  0.266 &  0.024 &  0.023 &  0.008 &  0.004 \B \\
         & 43.50 &  0.075 &  0.073 &  0.147 &  0.001 &  0.001 &  0.000 &  0.000 \B \\
         & 44.00 &  0.031 &  0.025 &  0.055 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
Remnant  & 41.30 &  0.295 &  0.027 &  0.311 &  0.012 &  0.000 &  0.000 &  0.001 \T \B \\
(0.983)  & 41.80 &  0.112 &  0.005 &  0.117 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.30 &  0.028 &  0.001 &  0.029 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.80 &  0.007 &  0.000 &  0.007 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.176 &  0.035 &  0.203 &  0.008 &  0.000 &  0.000 &  0.000 \B \\
         & 0.050 &  0.020 &  0.002 &  0.022 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.500 &  0.001 &  0.000 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.561 &  0.059 &  0.576 &  0.044 &  0.000 &  0.000 &  0.002 \B \\
         & 42.50 &  0.230 &  0.019 &  0.244 &  0.006 &  0.000 &  0.000 &  0.000 \B \\
         & 43.00 &  0.095 &  0.004 &  0.100 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.50 &  0.030 &  0.001 &  0.031 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 44.00 &  0.008 &  0.000 &  0.008 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
%Stage 3b & 41.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \T \B \\
%(0.000)  & 41.80 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.80 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.005 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.050 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.500 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.00 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.50 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.00 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.50 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 44.00 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%\hline
Total    & 41.30 &  1.167 &  0.494 &  1.340 &  0.322 &  0.303 &  0.203 &  0.065 \T \B \\
(2.357)  & 41.80 &  0.435 &  0.194 &  0.585 &  0.044 &  0.042 &  0.020 &  0.009 \B \\
         & 42.30 &  0.116 &  0.076 &  0.191 &  0.001 &  0.001 &  0.000 &  0.000 \B \\
         & 42.80 &  0.032 &  0.018 &  0.049 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.004 &  0.001 &  0.005 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.988 &  0.926 &  1.388 &  0.526 &  0.510 &  0.393 &  0.128 \B \\
         & 0.050 &  0.115 &  0.191 &  0.300 &  0.006 &  0.005 &  0.003 &  0.002 \B \\
         & 0.500 &  0.009 &  0.021 &  0.031 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  1.707 &  0.828 &  1.842 &  0.693 &  0.634 &  0.472 &  0.140 \B \\
         & 42.50 &  0.956 &  0.388 &  1.131 &  0.212 &  0.201 &  0.126 &  0.043 \B \\
         & 43.00 &  0.366 &  0.172 &  0.508 &  0.031 &  0.029 &  0.013 &  0.006 \B \\
         & 43.50 &  0.120 &  0.079 &  0.197 &  0.002 &  0.001 &  0.000 &  0.000 \B \\
         & 44.00 &  0.041 &  0.025 &  0.066 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
%Total (w3b) & 41.30 &  1.167 &  0.494 &  1.340 &  0.322 &  0.303 &  0.203 &  0.065 \T \B \\
%(2.357)     & 41.80 &  0.435 &  0.194 &  0.585 &  0.044 &  0.042 &  0.020 &  0.009 \B \\
%            & 42.30 &  0.116 &  0.076 &  0.191 &  0.001 &  0.001 &  0.000 &  0.000 \B \\
%            & 42.80 &  0.032 &  0.018 &  0.049 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%            & 43.30 &  0.004 &  0.001 &  0.005 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%            & 0.005 &  0.988 &  0.926 &  1.388 &  0.526 &  0.510 &  0.393 &  0.128 \B \\
%            & 0.050 &  0.115 &  0.191 &  0.300 &  0.006 &  0.005 &  0.003 &  0.002 \B \\
%            & 0.500 &  0.009 &  0.021 &  0.031 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%            & 42.00 &  1.707 &  0.828 &  1.842 &  0.693 &  0.634 &  0.472 &  0.140 \B \\
%            & 42.50 &  0.956 &  0.388 &  1.131 &  0.212 &  0.201 &  0.126 &  0.043 \B \\
%            & 43.00 &  0.366 &  0.172 &  0.508 &  0.031 &  0.029 &  0.013 &  0.006 \B \\
%            & 43.50 &  0.120 &  0.079 &  0.197 &  0.002 &  0.001 &  0.000 &  0.000 \B \\
%            & 44.00 &  0.041 &  0.025 &  0.066 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%\hline
\end{tabular*}
\begin{tabular*}{0.94\textwidth}{c|m{40pt}m{40pt}m{40pt}m{40pt}|m{40pt}m{40pt}m{40pt}m{61pt}}
Run 09    & Threshold & BH$_1$ & BH$_2$ & Either BH & \multicolumn{4}{c}{Both BHs above the threshold} \B \\
         & L$_{\rm thr}$/$f_{\rm Edd}$ & above thr. & above thr. & above thr. & any $d$ or $v$ & $d > 1$ kpc & $d > 10$ kpc & $v > 150$ km s$^{-1}$ \B \\
\hline
Stochastic  & 41.30 &  0.439 &  0.179 &  0.533 &  0.084 &  0.084 &  0.079 &  0.024 \T \B \\
(1.091)  & 41.80 &  0.062 &  0.026 &  0.086 &  0.002 &  0.002 &  0.002 &  0.001 \B \\
         & 42.30 &  0.005 &  0.002 &  0.007 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.80 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.413 &  0.704 &  0.828 &  0.290 &  0.289 &  0.271 &  0.071 \B \\
         & 0.050 &  0.009 &  0.072 &  0.080 &  0.002 &  0.002 &  0.002 &  0.001 \B \\
         & 0.500 &  0.000 &  0.001 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.798 &  0.420 &  0.898 &  0.321 &  0.320 &  0.296 &  0.075 \B \\
         & 42.50 &  0.299 &  0.117 &  0.373 &  0.042 &  0.042 &  0.040 &  0.013 \B \\
         & 43.00 &  0.044 &  0.020 &  0.062 &  0.001 &  0.001 &  0.001 &  0.000 \B \\
         & 43.50 &  0.005 &  0.002 &  0.007 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 44.00 &  0.000 &  0.000 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
Merger  & 41.30 &  0.230 &  0.302 &  0.380 &  0.152 &  0.125 &  0.022 &  0.032 \T \B \\
(0.464)  & 41.80 &  0.064 &  0.177 &  0.218 &  0.023 &  0.014 &  0.001 &  0.005 \B \\
         & 42.30 &  0.011 &  0.078 &  0.088 &  0.002 &  0.000 &  0.000 &  0.000 \B \\
         & 42.80 &  0.001 &  0.022 &  0.022 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.000 &  0.001 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.207 &  0.341 &  0.397 &  0.150 &  0.123 &  0.022 &  0.031 \B \\
         & 0.050 &  0.014 &  0.155 &  0.165 &  0.004 &  0.002 &  0.000 &  0.001 \B \\
         & 0.500 &  0.000 &  0.027 &  0.028 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.339 &  0.348 &  0.429 &  0.258 &  0.217 &  0.055 &  0.050 \B \\
         & 42.50 &  0.179 &  0.275 &  0.347 &  0.107 &  0.085 &  0.013 &  0.024 \B \\
         & 43.00 &  0.052 &  0.162 &  0.197 &  0.017 &  0.010 &  0.000 &  0.003 \B \\
         & 43.50 &  0.012 &  0.080 &  0.089 &  0.002 &  0.000 &  0.000 &  0.000 \B \\
         & 44.00 &  0.001 &  0.030 &  0.031 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
Remnant  & 41.30 &  0.049 &  0.014 &  0.051 &  0.012 &  0.000 &  0.000 &  0.001 \T \B \\
(0.127)  & 41.80 &  0.018 &  0.006 &  0.019 &  0.005 &  0.000 &  0.000 &  0.000 \B \\
         & 42.30 &  0.005 &  0.002 &  0.007 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
         & 42.80 &  0.000 &  0.000 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.041 &  0.018 &  0.046 &  0.013 &  0.000 &  0.000 &  0.001 \B \\
         & 0.050 &  0.006 &  0.004 &  0.009 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
         & 0.500 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.080 &  0.033 &  0.083 &  0.031 &  0.000 &  0.000 &  0.001 \B \\
         & 42.50 &  0.038 &  0.010 &  0.040 &  0.008 &  0.000 &  0.000 &  0.000 \B \\
         & 43.00 &  0.016 &  0.005 &  0.017 &  0.004 &  0.000 &  0.000 &  0.000 \B \\
         & 43.50 &  0.005 &  0.003 &  0.007 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
         & 44.00 &  0.001 &  0.000 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
%Stage 3b & 41.30 &  0.193 &  0.063 &  0.220 &  0.035 &  0.000 &  0.000 &  0.000 \T \B \\
%(0.964)  & 41.80 &  0.033 &  0.013 &  0.041 &  0.004 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.30 &  0.005 &  0.002 &  0.006 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.80 &  0.000 &  0.000 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.005 &  0.134 &  0.087 &  0.182 &  0.039 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.050 &  0.006 &  0.004 &  0.009 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.500 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.00 &  0.457 &  0.170 &  0.495 &  0.132 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.50 &  0.124 &  0.044 &  0.147 &  0.021 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.00 &  0.026 &  0.010 &  0.033 &  0.003 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.50 &  0.005 &  0.002 &  0.006 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 44.00 &  0.000 &  0.000 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%\hline
Total    & 41.30 &  0.718 &  0.495 &  0.964 &  0.249 &  0.209 &  0.101 &  0.057 \T \B \\
(1.682)  & 41.80 &  0.143 &  0.209 &  0.323 &  0.030 &  0.017 &  0.003 &  0.006 \B \\
         & 42.30 &  0.021 &  0.083 &  0.101 &  0.002 &  0.000 &  0.000 &  0.000 \B \\
         & 42.80 &  0.001 &  0.022 &  0.023 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.000 &  0.001 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.661 &  1.063 &  1.271 &  0.453 &  0.412 &  0.293 &  0.103 \B \\
         & 0.050 &  0.029 &  0.232 &  0.254 &  0.006 &  0.003 &  0.002 &  0.001 \B \\
         & 0.500 &  0.001 &  0.028 &  0.029 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  1.217 &  0.801 &  1.409 &  0.609 &  0.537 &  0.351 &  0.126 \B \\
         & 42.50 &  0.515 &  0.401 &  0.759 &  0.157 &  0.127 &  0.052 &  0.037 \B \\
         & 43.00 &  0.111 &  0.186 &  0.276 &  0.022 &  0.011 &  0.002 &  0.004 \B \\
         & 43.50 &  0.022 &  0.084 &  0.104 &  0.003 &  0.000 &  0.000 &  0.000 \B \\
         & 44.00 &  0.002 &  0.030 &  0.033 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
%Total (w3b) & 41.30 &  0.911 &  0.558 &  1.185 &  0.284 &  0.209 &  0.101 &  0.057 \T \B \\
%(2.645)     & 41.80 &  0.176 &  0.221 &  0.364 &  0.034 &  0.017 &  0.003 &  0.006 \B \\
%            & 42.30 &  0.026 &  0.084 &  0.108 &  0.002 &  0.000 &  0.000 &  0.000 \B \\
%            & 42.80 &  0.002 &  0.022 &  0.024 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%            & 43.30 &  0.000 &  0.001 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%            & 0.005 &  0.795 &  1.150 &  1.454 &  0.491 &  0.412 &  0.293 &  0.103 \B \\
%            & 0.050 &  0.034 &  0.236 &  0.263 &  0.007 &  0.003 &  0.002 &  0.001 \B \\
%            & 0.500 &  0.001 &  0.028 &  0.029 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%            & 42.00 &  1.675 &  0.971 &  1.905 &  0.741 &  0.537 &  0.351 &  0.126 \B \\
%            & 42.50 &  0.640 &  0.445 &  0.907 &  0.178 &  0.127 &  0.052 &  0.037 \B \\
%            & 43.00 &  0.137 &  0.197 &  0.309 &  0.025 &  0.011 &  0.002 &  0.004 \B \\
%            & 43.50 &  0.027 &  0.086 &  0.110 &  0.003 &  0.000 &  0.000 &  0.000 \B \\
%            & 44.00 &  0.003 &  0.031 &  0.034 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%\hline
\end{tabular*}
\begin{tabular*}{0.94\textwidth}{c|m{40pt}m{40pt}m{40pt}m{40pt}|m{40pt}m{40pt}m{40pt}m{61pt}}
Run 10    & Threshold & BH$_1$ & BH$_2$ & Either BH & \multicolumn{4}{c}{Both BHs above the threshold} \B \\
         & L$_{\rm thr}$/$f_{\rm Edd}$ & above thr. & above thr. & above thr. & any $d$ or $v$ & $d > 1$ kpc & $d > 10$ kpc & $v > 150$ km s$^{-1}$ \B \\
\hline
Stochastic  & 41.30 &  0.755 &  0.129 &  0.798 &  0.086 &  0.085 &  0.079 &  0.021 \T \B \\
(1.277)  & 41.80 &  0.164 &  0.015 &  0.176 &  0.003 &  0.003 &  0.003 &  0.001 \B \\
         & 42.30 &  0.021 &  0.001 &  0.022 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.80 &  0.002 &  0.000 &  0.002 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.676 &  0.888 &  1.082 &  0.483 &  0.482 &  0.450 &  0.098 \B \\
         & 0.050 &  0.032 &  0.094 &  0.121 &  0.005 &  0.005 &  0.004 &  0.002 \B \\
         & 0.500 &  0.001 &  0.001 &  0.002 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  1.108 &  0.361 &  1.148 &  0.322 &  0.321 &  0.296 &  0.069 \B \\
         & 42.50 &  0.569 &  0.078 &  0.604 &  0.042 &  0.042 &  0.039 &  0.011 \B \\
         & 43.00 &  0.126 &  0.012 &  0.136 &  0.002 &  0.002 &  0.002 &  0.001 \B \\
         & 43.50 &  0.022 &  0.001 &  0.023 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 44.00 &  0.004 &  0.000 &  0.004 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
Merger  & 41.30 &  1.099 &  0.360 &  1.293 &  0.166 &  0.130 &  0.085 &  0.016 \T \B \\
(1.466)  & 41.80 &  0.627 &  0.170 &  0.770 &  0.027 &  0.016 &  0.005 &  0.002 \B \\
         & 42.30 &  0.220 &  0.047 &  0.264 &  0.004 &  0.002 &  0.000 &  0.000 \B \\
         & 42.80 &  0.047 &  0.007 &  0.053 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.004 &  0.000 &  0.004 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.932 &  0.479 &  1.215 &  0.195 &  0.153 &  0.091 &  0.025 \B \\
         & 0.050 &  0.164 &  0.179 &  0.335 &  0.008 &  0.004 &  0.001 &  0.000 \B \\
         & 0.500 &  0.007 &  0.021 &  0.028 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  1.298 &  0.463 &  1.425 &  0.336 &  0.290 &  0.199 &  0.038 \B \\
         & 42.50 &  0.988 &  0.307 &  1.185 &  0.110 &  0.081 &  0.051 &  0.009 \B \\
         & 43.00 &  0.562 &  0.151 &  0.691 &  0.022 &  0.012 &  0.004 &  0.001 \B \\
         & 43.50 &  0.228 &  0.049 &  0.273 &  0.004 &  0.002 &  0.000 &  0.000 \B \\
         & 44.00 &  0.066 &  0.010 &  0.077 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
Remnant  & 41.30 &  0.510 &  0.065 &  0.511 &  0.063 &  0.000 &  0.000 &  0.002 \T \B \\
(0.562)  & 41.80 &  0.293 &  0.018 &  0.297 &  0.015 &  0.000 &  0.000 &  0.001 \B \\
         & 42.30 &  0.082 &  0.004 &  0.084 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
         & 42.80 &  0.011 &  0.000 &  0.011 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.332 &  0.114 &  0.355 &  0.092 &  0.000 &  0.000 &  0.003 \B \\
         & 0.050 &  0.034 &  0.014 &  0.045 &  0.003 &  0.000 &  0.000 &  0.000 \B \\
         & 0.500 &  0.000 &  0.001 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.551 &  0.124 &  0.551 &  0.124 &  0.000 &  0.000 &  0.003 \B \\
         & 42.50 &  0.474 &  0.047 &  0.477 &  0.044 &  0.000 &  0.000 &  0.002 \B \\
         & 43.00 &  0.255 &  0.015 &  0.259 &  0.011 &  0.000 &  0.000 &  0.001 \B \\
         & 43.50 &  0.085 &  0.004 &  0.088 &  0.002 &  0.000 &  0.000 &  0.000 \B \\
         & 44.00 &  0.019 &  0.001 &  0.019 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
%Stage 3b & 41.30 &  0.549 &  0.027 &  0.549 &  0.027 &  0.000 &  0.000 &  0.000 \T \B \\
%(0.715)  & 41.80 &  0.237 &  0.004 &  0.238 &  0.004 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.30 &  0.048 &  0.000 &  0.049 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.80 &  0.005 &  0.000 &  0.005 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.005 &  0.250 &  0.056 &  0.264 &  0.042 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.050 &  0.014 &  0.002 &  0.016 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.500 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.00 &  0.667 &  0.068 &  0.668 &  0.067 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.50 &  0.480 &  0.017 &  0.480 &  0.017 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.00 &  0.201 &  0.003 &  0.201 &  0.002 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.50 &  0.051 &  0.000 &  0.051 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 44.00 &  0.009 &  0.000 &  0.009 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%\hline
Total    & 41.30 &  2.364 &  0.554 &  2.602 &  0.315 &  0.216 &  0.164 &  0.039 \T \B \\
(3.305)  & 41.80 &  1.085 &  0.203 &  1.243 &  0.045 &  0.019 &  0.008 &  0.004 \B \\
         & 42.30 &  0.323 &  0.052 &  0.370 &  0.005 &  0.002 &  0.000 &  0.000 \B \\
         & 42.80 &  0.059 &  0.007 &  0.066 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.004 &  0.000 &  0.004 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  1.941 &  1.481 &  2.652 &  0.770 &  0.636 &  0.541 &  0.125 \B \\
         & 0.050 &  0.230 &  0.287 &  0.501 &  0.016 &  0.009 &  0.005 &  0.002 \B \\
         & 0.500 &  0.008 &  0.023 &  0.031 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  2.957 &  0.949 &  3.124 &  0.782 &  0.611 &  0.495 &  0.111 \B \\
         & 42.50 &  2.031 &  0.432 &  2.266 &  0.197 &  0.123 &  0.090 &  0.022 \B \\
         & 43.00 &  0.944 &  0.178 &  1.086 &  0.035 &  0.014 &  0.006 &  0.003 \B \\
         & 43.50 &  0.336 &  0.054 &  0.384 &  0.005 &  0.002 &  0.000 &  0.000 \B \\
         & 44.00 &  0.089 &  0.011 &  0.099 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
%Total (w3b) & 41.30 &  2.912 &  0.581 &  3.151 &  0.342 &  0.216 &  0.164 &  0.039 \T \B \\
%(4.019)     & 41.80 &  1.322 &  0.207 &  1.481 &  0.049 &  0.019 &  0.008 &  0.004 \B \\
%            & 42.30 &  0.371 &  0.052 &  0.419 &  0.005 &  0.002 &  0.000 &  0.000 \B \\
%            & 42.80 &  0.064 &  0.007 &  0.071 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%            & 43.30 &  0.005 &  0.000 &  0.005 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%            & 0.005 &  2.190 &  1.538 &  2.916 &  0.812 &  0.636 &  0.541 &  0.125 \B \\
%            & 0.050 &  0.244 &  0.289 &  0.517 &  0.016 &  0.009 &  0.005 &  0.002 \B \\
%            & 0.500 &  0.008 &  0.023 &  0.031 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%            & 42.00 &  3.624 &  1.016 &  3.791 &  0.850 &  0.611 &  0.495 &  0.111 \B \\
%            & 42.50 &  2.511 &  0.449 &  2.746 &  0.214 &  0.123 &  0.090 &  0.022 \B \\
%            & 43.00 &  1.144 &  0.181 &  1.288 &  0.037 &  0.014 &  0.006 &  0.003 \B \\
%            & 43.50 &  0.386 &  0.054 &  0.435 &  0.005 &  0.002 &  0.000 &  0.000 \B \\
%            & 44.00 &  0.098 &  0.011 &  0.109 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%\hline
\end{tabular*}
\begin{tabular*}{0.94\textwidth}{c|m{40pt}m{40pt}m{40pt}m{40pt}|m{40pt}m{40pt}m{40pt}m{61pt}}
Run C3    & Threshold & BH$_1$ & BH$_2$ & Either BH & \multicolumn{4}{c}{Both BHs above the threshold} \B \\
         & L$_{\rm thr}$/$f_{\rm Edd}$ & above thr. & above thr. & above thr. & any $d$ or $v$ & $d > 1$ kpc & $d > 10$ kpc & $v > 150$ km s$^{-1}$ \B \\
\hline
Stochastic  & 41.30 &  0.203 &  0.127 &  0.305 &  0.025 &  0.024 &  0.019 &  0.007 \T \B \\
(0.849)  & 41.80 &  0.022 &  0.019 &  0.040 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
         & 42.30 &  0.002 &  0.001 &  0.004 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.80 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.198 &  0.275 &  0.421 &  0.052 &  0.050 &  0.042 &  0.015 \B \\
         & 0.050 &  0.004 &  0.010 &  0.014 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.500 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.494 &  0.318 &  0.644 &  0.168 &  0.166 &  0.140 &  0.046 \B \\
         & 42.50 &  0.121 &  0.081 &  0.194 &  0.008 &  0.007 &  0.006 &  0.002 \B \\
         & 43.00 &  0.017 &  0.014 &  0.030 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.50 &  0.003 &  0.001 &  0.004 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 44.00 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
Merger  & 41.30 &  0.153 &  0.077 &  0.172 &  0.057 &  0.024 &  0.000 &  0.012 \T \B \\
(0.192)  & 41.80 &  0.101 &  0.033 &  0.119 &  0.016 &  0.007 &  0.000 &  0.004 \B \\
         & 42.30 &  0.049 &  0.008 &  0.055 &  0.002 &  0.001 &  0.000 &  0.000 \B \\
         & 42.80 &  0.016 &  0.001 &  0.016 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.002 &  0.000 &  0.002 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.146 &  0.099 &  0.176 &  0.069 &  0.032 &  0.000 &  0.015 \B \\
         & 0.050 &  0.055 &  0.022 &  0.072 &  0.005 &  0.002 &  0.000 &  0.001 \B \\
         & 0.500 &  0.006 &  0.001 &  0.007 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.172 &  0.109 &  0.186 &  0.095 &  0.044 &  0.000 &  0.020 \B \\
         & 42.50 &  0.143 &  0.065 &  0.164 &  0.044 &  0.020 &  0.000 &  0.010 \B \\
         & 43.00 &  0.094 &  0.028 &  0.110 &  0.013 &  0.005 &  0.000 &  0.003 \B \\
         & 43.50 &  0.051 &  0.008 &  0.057 &  0.002 &  0.001 &  0.000 &  0.001 \B \\
         & 44.00 &  0.022 &  0.001 &  0.022 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
Remnant  & 41.30 &  0.189 &  0.117 &  0.206 &  0.101 &  0.000 &  0.000 &  0.019 \T \B \\
(0.240)  & 41.80 &  0.064 &  0.055 &  0.103 &  0.016 &  0.000 &  0.000 &  0.004 \B \\
         & 42.30 &  0.009 &  0.016 &  0.023 &  0.001 &  0.000 &  0.000 &  0.001 \B \\
         & 42.80 &  0.001 &  0.000 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.154 &  0.138 &  0.194 &  0.098 &  0.000 &  0.000 &  0.017 \B \\
         & 0.050 &  0.009 &  0.035 &  0.041 &  0.002 &  0.000 &  0.000 &  0.001 \B \\
         & 0.500 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.220 &  0.153 &  0.223 &  0.150 &  0.000 &  0.000 &  0.026 \B \\
         & 42.50 &  0.162 &  0.101 &  0.186 &  0.076 &  0.000 &  0.000 &  0.014 \B \\
         & 43.00 &  0.051 &  0.047 &  0.088 &  0.011 &  0.000 &  0.000 &  0.003 \B \\
         & 43.50 &  0.010 &  0.017 &  0.025 &  0.002 &  0.000 &  0.000 &  0.001 \B \\
         & 44.00 &  0.002 &  0.001 &  0.003 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
%Stage 3b & 41.30 &  0.210 &  0.033 &  0.212 &  0.031 &  0.000 &  0.000 &  0.000 \T \B \\
%(0.610)  & 41.80 &  0.045 &  0.004 &  0.046 &  0.003 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.30 &  0.004 &  0.000 &  0.004 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.80 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.005 &  0.128 &  0.050 &  0.137 &  0.041 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.050 &  0.003 &  0.001 &  0.004 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.500 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.00 &  0.400 &  0.087 &  0.400 &  0.087 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.50 &  0.149 &  0.021 &  0.151 &  0.019 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.00 &  0.035 &  0.003 &  0.036 &  0.002 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.50 &  0.004 &  0.000 &  0.004 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 44.00 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%\hline
Total    & 41.30 &  0.545 &  0.321 &  0.683 &  0.183 &  0.048 &  0.019 &  0.037 \T \B \\
(1.281)  & 41.80 &  0.187 &  0.107 &  0.262 &  0.032 &  0.007 &  0.000 &  0.008 \B \\
         & 42.30 &  0.061 &  0.024 &  0.082 &  0.003 &  0.001 &  0.000 &  0.001 \B \\
         & 42.80 &  0.017 &  0.001 &  0.018 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.002 &  0.000 &  0.002 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.497 &  0.512 &  0.790 &  0.219 &  0.082 &  0.042 &  0.046 \B \\
         & 0.050 &  0.068 &  0.067 &  0.128 &  0.007 &  0.002 &  0.000 &  0.002 \B \\
         & 0.500 &  0.006 &  0.001 &  0.007 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.886 &  0.580 &  1.053 &  0.414 &  0.210 &  0.140 &  0.091 \B \\
         & 42.50 &  0.425 &  0.246 &  0.544 &  0.128 &  0.027 &  0.006 &  0.026 \B \\
         & 43.00 &  0.162 &  0.089 &  0.227 &  0.024 &  0.006 &  0.000 &  0.006 \B \\
         & 43.50 &  0.063 &  0.026 &  0.086 &  0.003 &  0.001 &  0.000 &  0.001 \B \\
         & 44.00 &  0.024 &  0.002 &  0.026 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
%Total (w3b) & 41.30 &  0.755 &  0.354 &  0.895 &  0.214 &  0.048 &  0.019 &  0.037 \T \B \\
%(1.891)     & 41.80 &  0.232 &  0.111 &  0.308 &  0.035 &  0.007 &  0.000 &  0.008 \B \\
%            & 42.30 &  0.064 &  0.025 &  0.086 &  0.003 &  0.001 &  0.000 &  0.001 \B \\
%            & 42.80 &  0.017 &  0.001 &  0.018 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%            & 43.30 &  0.002 &  0.000 &  0.002 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%            & 0.005 &  0.625 &  0.562 &  0.927 &  0.260 &  0.082 &  0.042 &  0.046 \B \\
%            & 0.050 &  0.071 &  0.068 &  0.131 &  0.007 &  0.002 &  0.000 &  0.002 \B \\
%            & 0.500 &  0.006 &  0.001 &  0.007 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%            & 42.00 &  1.286 &  0.667 &  1.453 &  0.500 &  0.210 &  0.140 &  0.091 \B \\
%            & 42.50 &  0.575 &  0.267 &  0.695 &  0.147 &  0.027 &  0.006 &  0.026 \B \\
%            & 43.00 &  0.197 &  0.092 &  0.263 &  0.025 &  0.006 &  0.000 &  0.006 \B \\
%            & 43.50 &  0.067 &  0.027 &  0.090 &  0.004 &  0.001 &  0.000 &  0.001 \B \\
%            & 44.00 &  0.024 &  0.002 &  0.026 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%\hline
\end{tabular*}
\begin{tabular*}{0.94\textwidth}{c|m{40pt}m{40pt}m{40pt}m{40pt}|m{40pt}m{40pt}m{40pt}m{61pt}}
Run C4    & Threshold & BH$_1$ & BH$_2$ & Either BH & \multicolumn{4}{c}{Both BHs above the threshold} \B \\
         & L$_{\rm thr}$/$f_{\rm Edd}$ & above thr. & above thr. & above thr. & any $d$ or $v$ & $d > 1$ kpc & $d > 10$ kpc & $v > 150$ km s$^{-1}$ \B \\
\hline
Stochastic  & 41.30 &  0.754 &  0.690 &  0.834 &  0.610 &  0.606 &  0.526 &  0.160 \T \B \\
(0.850)  & 41.80 &  0.263 &  0.255 &  0.430 &  0.087 &  0.086 &  0.063 &  0.025 \B \\
         & 42.30 &  0.028 &  0.050 &  0.074 &  0.004 &  0.004 &  0.002 &  0.001 \B \\
         & 42.80 &  0.002 &  0.006 &  0.009 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.408 &  0.597 &  0.714 &  0.290 &  0.288 &  0.239 &  0.084 \B \\
         & 0.050 &  0.009 &  0.050 &  0.059 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.500 &  0.000 &  0.001 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.837 &  0.824 &  0.849 &  0.811 &  0.808 &  0.708 &  0.210 \B \\
         & 42.50 &  0.662 &  0.581 &  0.792 &  0.451 &  0.448 &  0.382 &  0.120 \B \\
         & 43.00 &  0.211 &  0.213 &  0.358 &  0.066 &  0.065 &  0.046 &  0.019 \B \\
         & 43.50 &  0.030 &  0.053 &  0.079 &  0.004 &  0.004 &  0.002 &  0.002 \B \\
         & 44.00 &  0.004 &  0.009 &  0.012 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
\hline
Merger  & 41.30 &  0.150 &  0.124 &  0.160 &  0.114 &  0.073 &  0.000 &  0.020 \T \B \\
(0.182)  & 41.80 &  0.129 &  0.087 &  0.150 &  0.066 &  0.032 &  0.000 &  0.015 \B \\
         & 42.30 &  0.092 &  0.049 &  0.113 &  0.028 &  0.007 &  0.000 &  0.008 \B \\
         & 42.80 &  0.048 &  0.023 &  0.061 &  0.011 &  0.001 &  0.000 &  0.004 \B \\
         & 43.30 &  0.019 &  0.008 &  0.024 &  0.002 &  0.000 &  0.000 &  0.001 \B \\
         & 0.005 &  0.129 &  0.110 &  0.154 &  0.086 &  0.051 &  0.000 &  0.016 \B \\
         & 0.050 &  0.067 &  0.044 &  0.091 &  0.020 &  0.004 &  0.000 &  0.007 \B \\
         & 0.500 &  0.014 &  0.009 &  0.020 &  0.002 &  0.000 &  0.000 &  0.001 \B \\
         & 42.00 &  0.161 &  0.137 &  0.165 &  0.133 &  0.089 &  0.000 &  0.023 \B \\
         & 42.50 &  0.145 &  0.117 &  0.159 &  0.103 &  0.064 &  0.000 &  0.019 \B \\
         & 43.00 &  0.124 &  0.082 &  0.147 &  0.059 &  0.027 &  0.000 &  0.013 \B \\
         & 43.50 &  0.093 &  0.050 &  0.114 &  0.029 &  0.007 &  0.000 &  0.008 \B \\
         & 44.00 &  0.056 &  0.027 &  0.070 &  0.013 &  0.002 &  0.000 &  0.005 \B \\
\hline
Remnant  & 41.30 &  0.058 &  0.046 &  0.058 &  0.046 &  0.000 &  0.000 &  0.007 \T \B \\
(0.059)  & 41.80 &  0.050 &  0.021 &  0.051 &  0.020 &  0.000 &  0.000 &  0.003 \B \\
         & 42.30 &  0.023 &  0.007 &  0.026 &  0.004 &  0.000 &  0.000 &  0.001 \B \\
         & 42.80 &  0.006 &  0.001 &  0.007 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 43.30 &  0.001 &  0.000 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 0.005 &  0.045 &  0.027 &  0.048 &  0.025 &  0.000 &  0.000 &  0.004 \B \\
         & 0.050 &  0.008 &  0.004 &  0.011 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
         & 0.500 &  0.000 &  0.000 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
         & 42.00 &  0.059 &  0.056 &  0.059 &  0.056 &  0.000 &  0.000 &  0.009 \B \\
         & 42.50 &  0.058 &  0.040 &  0.058 &  0.039 &  0.000 &  0.000 &  0.006 \B \\
         & 43.00 &  0.047 &  0.018 &  0.048 &  0.017 &  0.000 &  0.000 &  0.003 \B \\
         & 43.50 &  0.025 &  0.007 &  0.027 &  0.005 &  0.000 &  0.000 &  0.001 \B \\
         & 44.00 &  0.008 &  0.002 &  0.009 &  0.001 &  0.000 &  0.000 &  0.000 \B \\
\hline
%Stage 3b & 41.30 &  0.727 &  0.528 &  0.727 &  0.527 &  0.000 &  0.000 &  0.003 \T \B \\
%(0.791)  & 41.80 &  0.563 &  0.250 &  0.565 &  0.247 &  0.000 &  0.000 &  0.001 \B \\
%         & 42.30 &  0.277 &  0.068 &  0.282 &  0.063 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.80 &  0.062 &  0.012 &  0.066 &  0.008 &  0.000 &  0.000 &  0.000 \B \\
%         & 43.30 &  0.005 &  0.001 &  0.005 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.005 &  0.468 &  0.310 &  0.482 &  0.296 &  0.000 &  0.000 &  0.002 \B \\
%         & 0.050 &  0.064 &  0.031 &  0.077 &  0.018 &  0.000 &  0.000 &  0.000 \B \\
%         & 0.500 &  0.001 &  0.001 &  0.002 &  0.000 &  0.000 &  0.000 &  0.000 \B \\
%         & 42.00 &  0.773 &  0.660 &  0.773 &  0.660 &  0.000 &  0.000 &  0.003 \B \\
%         & 42.50 &  0.697 &  0.457 &  0.698 &  0.457 &  0.000 &  0.000 &  0.002 \B \\
%         & 43.00 &  0.528 &  0.218 &  0.531 &  0.215 &  0.000 &  0.000 &  0.001 \B \\
%         & 43.50 &  0.284 &  0.071 &  0.289 &  0.066 &  0.000 &  0.000 &  0.000 \B \\
%         & 44.00 &  0.091 &  0.017 &  0.097 &  0.012 &  0.000 &  0.000 &  0.000 \B \\
%\hline
Total    & 41.30 &  0.962 &  0.860 &  1.053 &  0.769 &  0.679 &  0.526 &  0.187 \T \B \\
(1.090)  & 41.80 &  0.441 &  0.363 &  0.631 &  0.173 &  0.119 &  0.063 &  0.043 \B \\
         & 42.30 &  0.143 &  0.106 &  0.212 &  0.037 &  0.011 &  0.002 &  0.010 \B \\
         & 42.80 &  0.057 &  0.031 &  0.076 &  0.011 &  0.001 &  0.000 &  0.004 \B \\
         & 43.30 &  0.020 &  0.008 &  0.025 &  0.002 &  0.000 &  0.000 &  0.001 \B \\
         & 0.005 &  0.583 &  0.734 &  0.916 &  0.401 &  0.339 &  0.239 &  0.103 \B \\
         & 0.050 &  0.083 &  0.099 &  0.161 &  0.022 &  0.004 &  0.000 &  0.007 \B \\
         & 0.500 &  0.014 &  0.010 &  0.022 &  0.002 &  0.000 &  0.000 &  0.001 \B \\
         & 42.00 &  1.056 &  1.017 &  1.073 &  1.000 &  0.896 &  0.708 &  0.242 \B \\
         & 42.50 &  0.865 &  0.738 &  1.009 &  0.594 &  0.512 &  0.382 &  0.145 \B \\
         & 43.00 &  0.382 &  0.314 &  0.554 &  0.142 &  0.092 &  0.046 &  0.035 \B \\
         & 43.50 &  0.147 &  0.110 &  0.220 &  0.038 &  0.012 &  0.002 &  0.011 \B \\
         & 44.00 &  0.067 &  0.038 &  0.091 &  0.014 &  0.002 &  0.000 &  0.005 \B \\
\hline
%Total (w3b) & 41.30 &  1.689 &  1.387 &  1.780 &  1.297 &  0.679 &  0.526 &  0.190 \T \B \\
%(1.881)     & 41.80 &  1.004 &  0.613 &  1.196 &  0.421 &  0.119 &  0.063 &  0.044 \B \\
%            & 42.30 &  0.420 &  0.174 &  0.494 &  0.099 &  0.011 &  0.002 &  0.011 \B \\
%            & 42.80 &  0.118 &  0.043 &  0.142 &  0.019 &  0.001 &  0.000 &  0.004 \B \\
%            & 43.30 &  0.024 &  0.009 &  0.031 &  0.003 &  0.000 &  0.000 &  0.001 \B \\
%            & 0.005 &  1.051 &  1.044 &  1.397 &  0.697 &  0.339 &  0.239 &  0.105 \B \\
%            & 0.050 &  0.147 &  0.130 &  0.237 &  0.040 &  0.004 &  0.000 &  0.007 \B \\
%            & 0.500 &  0.015 &  0.012 &  0.024 &  0.002 &  0.000 &  0.000 &  0.001 \B \\
%            & 42.00 &  1.829 &  1.677 &  1.846 &  1.660 &  0.896 &  0.708 &  0.245 \B \\
%            & 42.50 &  1.561 &  1.195 &  1.707 &  1.050 &  0.512 &  0.382 &  0.147 \B \\
%            & 43.00 &  0.910 &  0.532 &  1.084 &  0.358 &  0.092 &  0.046 &  0.036 \B \\
%            & 43.50 &  0.431 &  0.182 &  0.509 &  0.104 &  0.012 &  0.002 &  0.011 \B \\
%            & 44.00 &  0.159 &  0.055 &  0.188 &  0.026 &  0.002 &  0.000 &  0.005 \B \\
%\hline
\end{tabular*}
